From CNNs to Shift-Invariant Twin Models Based on Complex Wavelets

We propose a novel method to increase shift invariance and prediction accuracy in convolutional neural networks. Specifically, we replace the first-layer combination "real-valued convolutions + max pooling" (RMax) by "complex-valued convolutions + modulus" (CMod), which is stable to translations, or shifts. To justify our approach, we claim that CMod and RMax produce comparable outputs when the convolution kernel is band-pass and oriented (Gabor-like filter). In this context, CMod can therefore be considered as a stable alternative to RMax. To enforce this property, we constrain the convolution kernels to adopt such a Gabor-like structure. The corresponding architecture is called mathematical twin, because it employs a well-defined mathematical operator to mimic the behavior of the original, freely-trained model. Our approach achieves superior accuracy on ImageNet and CIFAR-10 classification tasks, compared to prior methods based on low-pass filtering. Arguably, our approach's emphasis on retaining high-frequency details contributes to a better balance between shift invariance and information preservation, resulting in improved performance. Furthermore, it has a lower computational cost and memory footprint than concurrent work, making it a promising solution for practical implementation.

==> inputs/convkernels_example_preprint.tex <==
\begin{subfigure}{0.24\columnwidth}
    \centering
    \includegraphics[height=.08\textheight]{img/convkernels/real_filter.png}
    \\
    \caption{}
    \label{subfig:convkernels_example_real}
\end{subfigure}
\begin{subfigure}{0.24\columnwidth}
    \centering
    \includegraphics[height=.08\textheight]{img/convkernels/imag_filter.png}
    \\
    \caption{}
    \label{subfig:convkernels_example_imag}
\end{subfigure}
\begin{subfigure}{0.24\columnwidth}
    \centering
    \includegraphics[height=.08\textheight]{img/convkernels/real_filter_fft.png}
    \\
    \caption{}
    \label{subfig:convkernels_example_realfft}
\end{subfigure}
\begin{subfigure}{0.24\columnwidth}
    \centering
    \includegraphics[height=.08\textheight]{img/convkernels/complex_filter_fft.png}
    \\
    \caption{}
    \label{subfig:convkernels_example_complexfft}
\end{subfigure}

==> inputs/models_alexnet.tex <==
\begin{subfigure}{0.15\textwidth}
    \centering
    \includegraphics[height=0.43\textheight]{img/models/alexnet.PDF}
    \\
    \caption{AlexNet}
    \label{subfig:models_alexnet}
\end{subfigure}
\hspace{10pt}
\rulesep
\hspace{15pt}
\begin{subfigure}{0.3\textwidth}
    \centering
    \includegraphics[height=0.43\textheight]{img/models/wavealexnet.PDF}
    \\
    \caption{\wavealexnet (baseline)}
    \label{subfig:models_wavealexnet}
\end{subfigure}
\hspace{10pt}
\begin{subfigure}{0.3\textwidth}
    \centering
    \includegraphics[height=0.43\textheight]{img/models/cwavealexnet.PDF}
    \\
    \caption{\textbf{\cwavealexnet} (proposed approach)}
    \label{subfig:models_cwavealexnet}
\end{subfigure}

==> inputs/models_resnet.tex <==
\begin{subfigure}{0.15\textwidth}
    \centering
    \includegraphics[height=0.7\textheight]{img/models/resnet.PDF}
    \\
    \caption{ResNet}
    \label{subfig:models_resnet}
\end{subfigure}
\hspace{10pt}
\rulesep
\hspace{15pt}
\begin{subfigure}{0.3\textwidth}
    \centering
    \includegraphics[height=0.7\textheight]{img/models/waveresnet.PDF}
    \\
    \caption{\waveresnet (baseline)}
    \label{subfig:models_waveresnet}
\end{subfigure}
\hspace{10pt}
\begin{subfigure}{0.3\textwidth}
    \centering
    \includegraphics[height=0.7\textheight]{img/models/cwaveresnet.PDF}
    \\
    \caption{\cwaveresnet (proposed approach)}
    \label{subfig:models_cwaveresnet}
\end{subfigure}
